Shear viscosity of the Quark-Gluon Plasma from a virial expansion

We calculate the shear viscosity $\eta$ in the quark-gluon plasma (QGP) phase within a virial expansion approach with particular interest in the ratio of $\eta$ to the entropy density $s$, i.e. $\eta/s$. The virial expansion approach allows us to include the interactions between the partons in the deconfined phase and to evaluate the corrections to a single-particle partition function. In the latter approach we start with an effective interaction with parameters fixed to reproduce thermodynamical quantities of QCD such as energy and/or entropy density. We also directly extract the effective coupling $\ga_{\rm V}$ for the determination of $\eta$. Our numerical results give a ratio $\eta/s\approx 0.097$ at the critical temperature $T_{\rm c}$, which is very close to the theoretical bound of $1/(4\pi)$. Furthermore, for temperatures $T\leq 1.8 T_{\rm c}$ the ratio $\eta/s$ is in the range of the present experimental estimates $0.1-0.3$ at RHIC. When combining our results for $\eta/s$ in the deconfined phase with those from chiral perturbation theory or the resonance gas model in the confined phase we observe a pronounced minimum of $\eta/s$ close to the critical temperature $T_{\rm c}$.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

